On Formal Feature Attribution and Its Approximation

Recent years have witnessed the widespread use of artificial intelligence (AI) algorithms and machine learning (ML) models. Despite their tremendous success, a number of vital problems like ML model brittleness, their fairness, and the lack of interpretability warrant the need for the active developments in explainable artificial intelligence (XAI) and formal ML model verification. The two major lines of work in XAI include feature selection methods, e.g. Anchors, and feature attribution techniques, e.g. LIME and SHAP. Despite their promise, most of the existing feature selection and attribution approaches are susceptible to a range of critical issues, including explanation unsoundness and out-of-distribution sampling. A recent formal approach to XAI (FXAI) although serving as an alternative to the above and free of these issues suffers from a few other limitations. For instance and besides the scalability limitation, the formal approach is unable to tackle the feature attribution problem. Additionally, a formal explanation despite being formally sound is typically quite large, which hampers its applicability in practical settings. Motivated by the above, this paper proposes a way to apply the apparatus of formal XAI to the case of feature attribution based on formal explanation enumeration. Formal feature attribution (FFA) is argued to be advantageous over the existing methods, both formal and non-formal. Given the practical complexity of the problem, the paper then proposes an efficient technique for approximating exact FFA. Finally, it offers experimental evidence of the effectiveness of the proposed approximate FFA in comparison to the existing feature attribution algorithms not only in terms of feature importance and but also in terms of their relative order.

==> texfigs/bt.tex <==
%------------------------------------------------------------------------------%
% File:        bt.tex
%
% Description:
%
% Created:     7 Feb 2018.
%
% Author:      Alexey Ignatiev (aign).
%------------------------------------------------------------------------------%

% defining box structure
\tikzstyle{box} = [draw=black!90, thick, rectangle, rounded corners,
                     inner sep=10pt, inner ysep=20pt, dotted
                  ]
\tikzstyle{title} = [draw=black!90, fill=black!5, semithick, top color=white,
                     bottom color = black!5, text=black!90, rectangle,
                     font=\small, inner sep=2pt, minimum height=1.3em,
                     top color=tyellow2!27, bottom color=tyellow2!27
                    ]
% block styles
\tikzstyle{feature} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                       draw=black!80, top color=tblue2!20,bottom color=tblue2!25,%
                       draw, minimum height=1.1em, text centered,%
                       inner sep=2pt%
                      ]
\tikzstyle{pscore} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                     draw=black!80, top color=tgreen3!20,bottom color=tgreen3!27,%
                     draw, minimum height=1.1em, text centered,%
                     inner sep=2pt%
                    ]
\tikzstyle{nscore} = [rectangle,font=\scriptsize,rounded corners=1mm,thick,%
                     draw=black!80, top color=tred2!20,bottom color=tred2!25,%
                     draw, minimum height=1.1em, text centered,%
                     inner sep=2pt%
                    ]

\begin{adjustbox}{center}
\setlength{\tabcolsep}{3pt}
\def\arraystretch{3}
\begin{tabular}{ccc}
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.314\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{1}$ ($\geq 50$k)};

        % feature node
        \node [feature] (feat1) at (0.016, 0.57) {Status $=$ Married?};
        \node [feature, below left  = 0.8em and -2.78em of feat1] (feat2) {Education $=$ Dropout?};
        \node [feature, below right = 0.8em and -2.78em of feat1] (feat3) {Rel. $=$ Not-in-family?};

        % leaf nodes
        \node [nscore, below left  = 0.8em and -2.8em of feat2] (pos1) {-0.1569};
        \node [pscore, below right  = 0.8em and -2.8em of feat2] (neg1) {0.0770};
        \node [nscore, below left = 0.8em and -2.8em of feat3] (pos2) {-0.1089};
        \node [nscore, below right = 0.8em and -2.8em of feat3] (neg2) {-0.3167};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.302\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{2}$ ($\geq 50$k)};

        % feature node
        \node [feature] (feat1) at (-0.335, 0.57) {Hours/w $\leq$ 40?};
        \node [feature, below left  = 0.8em and -2.36em of feat1] (feat2) {Status $=$ Married?};
        \node [feature, below right = 0.8em and -2.36em of feat1] (feat3) {Status $=$ Never-Married?};

        % leaf nodes
        \node [nscore, below left  = 0.8em and -2.8em of feat2] (pos1) {-0.0200};
        \node [nscore, below right  = 0.8em and -2.8em of feat2] (neg1) {-0.2404};
        \node [nscore, below left = 0.8em and -2.8em of feat3] (pos2) {-0.1245};
        \node [pscore, below right = 0.8em and -2.8em of feat3] (neg2) {0.0486};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
    \end{tikzpicture}
    &
     \begin{tikzpicture}[node distance = 4.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.28\textwidth}
            \vspace{0.9cm}\hspace{1.5cm}
        \end{minipage}
        };
        \node[title] at (box.north) {$\text{T}_\text{3}$ ($\geq 50$k)};

        % feature node
        \node [feature] (feat1) at (0.113, 0.57) {Education $=$ Doctorate?};
        \node [feature, below left  = 0.8em and -3.6em of feat1] (feat2) {40 $<$ Hours/w $\leq$ 45?};
        \node [feature, below right = 0.8em and -3.6em of feat1] (feat3) {Rel. $=$ Own-child?};

        % leaf nodes
        \node [pscore, below left  = 0.8em and -2.8em of feat2] (pos1) {0.0605};
        \node [pscore, below right  = 0.8em and -2.8em of feat2] (neg1) {0.3890};
        \node [nscore, below left = 0.8em and -2.8em of feat3] (pos2) {-0.2892};
        \node [nscore, below right = 0.8em and -2.8em of feat3] (neg2){-0.0580};

        % arrows to the leaves
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.2, font=\scriptsize] {yes} (feat2.north);
        \draw [->,thick,black!80] (feat1) to[] node[above, pos=1.1, font=\scriptsize] { no} (feat3.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos1.north);
        \draw [->,thick,black!80] (feat2) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg1.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.2, font=\scriptsize] {yes} (pos2.north);
        \draw [->,thick,black!80] (feat3) to[] node[above, pos=1.1, font=\scriptsize] { no} (neg2.north);
    \end{tikzpicture}
    \\
   \end{tabular}
\end{adjustbox}

%------------------------------------------------------------------------------%


